The K-theory of (compound) Du Val singularities

This thesis gives a complete description of the Grothendieck group and divisor class group for large families of two and three dimensional singularities. The main results presented throughout, and summarised in Theorem 8.1.1, give an explicit description of the Grothendieck group and class group of Kleinian singularities, their deformations, and compound Du Val (cDV) singularities in a variety of settings. For such rings R, the main results assert that there exists an isomorphism between $G_0(R)$ and $\mathbb{Z} \oplus \mathrm{Cl}(R)$, and the class group is explicitly presented. More precisely, we establish these results for 2-dimensional deformations of global type A Kleinian singularities, 3-dimensional isolated complete local cDV singularities admitting a noncommutative crepant resolution, any 3-dimensional type A complete local cDV singularity, polyhedral quotient singularities (which are non-isolated), and any isolated cDV singularity admitting a minimal model with only type cAn cDV singularities. We also study various complex reflection groups in the setting of symplectic quotient singularities, for which this isomorphism does not hold, and conjecture based on computer evidence that the reduced Grothendieck group in the case of the symmetric group has size $n!$.

==> (inline-0) <==
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$1$}};
			\node at ( 4,-2) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			%Fourth copy (furthest right)
			\node at ( 6,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 6,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,-1) [] {\footnotesize{$-1$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-2);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			%Second copy
			\node at ( 2,0) [] {\footnotesize{$-1$}};
			\node at ( 2,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-2) [] {\footnotesize{$0$}};
			\node at ( 3,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$-1$}};
			\node at ( 4,-2) [circle, draw] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$1$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
		%Fourth copy (furthest right)
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$1$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
		%Fourth copy (furthest right)
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
			%First copy (furthest left)
				\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
				\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
				\node at ( 1,-1) [] {\footnotesize{$1$}};
				\node at ( 0,-2) [circle, draw] {\footnotesize{$0$}};
				\node at ( 1,-2) [] {\footnotesize{$0$}};
				\node at ( 1,-3) [] {\footnotesize{$0$}};
				%Arrows
				\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
				\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
				\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
				\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
				\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
				\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
				\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
				\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
				\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
				\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
				%Second copy
				\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
				\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
				\node at ( 3,-1) [] {\footnotesize{$-1$}};
				\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};
				\node at ( 3,-2) [] {\footnotesize{$0$}};
				\node at ( 3,-3) [] {\footnotesize{$0$}};
				%Arrows
				\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
				\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
				\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
				\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
				\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$-1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [] {\footnotesize{$-1$}};
			\node at ( 5,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
		\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
		\node at ( 0,-1) [] {\footnotesize{$0$}};
		\node at ( 1,-1) [] {\footnotesize{$1$}};
		\node at ( 0,-2) [] {\footnotesize{$0$}};
		\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};
		\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		%Second copy
		\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 2,-1) [] {\footnotesize{$1$}};
		\node at ( 3,-1) [] {\footnotesize{$1$}};
		\node at ( 2,-2) [] {\footnotesize{$1$}};
		\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
		\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		%Third copy
		\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
		\node at ( 4,-1) [] {\footnotesize{$0$}};
		\node at ( 5,-1) [] {\footnotesize{$-1$}};
		\node at ( 4,-2) [] {\footnotesize{$0$}};
		\node at ( 5,-2) [circle, draw] {\footnotesize{$0$}};
		\node at ( 5,-3) [circle, draw] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-2);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ \\
		\hline
		$\{ 0,1 \}$ & 1 & 2 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ \\
		$\{ 0,2, \bullet \}$ & 0 & $\greenzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$& $\redzero$ & 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,4 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 2 & $\redzero$ \\
		$\{ 0,5 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 2 \\
		$\{ 0,1,3, \bullet \}$ & 0 & 1 & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,1,4 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & 1 & $\redzero$ \\
		$\{ 0,1,5 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 \\
		$\{ 0,4,5 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & 1 \\
		$\{ 0,1,4,5 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & 1 & 1 \\
		\hline
	\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$1$}};
			\node at ( 4,-3) [] {\footnotesize{$1$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			%Second copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$1$}};
			\node at ( 6,-2) [] {\footnotesize{$1$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-3);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			%First copy	(furthest right)
			\node at ( 8,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 8,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 9,-1) [] {\footnotesize{$-1$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 9,-3) [] {\footnotesize{$0$}};
			\node at ( 8,-3) [] {\footnotesize{$0$}};
			\node at ( 8,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-3) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [] {\footnotesize{$-1$}};
			\node at ( 2,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$-1$}};
			\node at ( 4,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$1$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$-1$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$1$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$1$}};
			\node at ( 5,-3) [] {\footnotesize{$1$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			%Second copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$-1$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$-1$}};
			\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$-1$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			%Second copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-4) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$1$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-4) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$1$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-4) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			%Second copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$-1$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-4) [circle, draw] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%Fifth copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-4) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			%Fourth copy	
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-4) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$-1$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-4) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ \\
		\hline
		$\{ 0,1 \}$ & 1 & 2 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ \\
		$\{ 0,2, \bullet \}$ & 0 & $\greenzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,4, \bullet \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,5 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 2 & $\redzero$ \\
		$\{ 0,1,3, \bullet \}$ & 0 & 1 & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,1,4, \bullet \}$ & 0 & 1 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,1,5 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\redzero$ \\
		$\{ 0,5,6 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & 1 \\
		$\{ 0,1,5,6 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & 1 \\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|ccc|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $\cdots$ & $\sf{n}-2$ & $\sf{n}-1$ & $n$ \\
		\hline
		$\{ 0,1 \}$ & $1$ & $2$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & & $\redzero$ & $\redzero$ & $\redzero$ \\
		$\{ 0,2, \bullet \}$ & 0 & $\greenzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ && $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\cdots$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,4, \bullet \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ && $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		\vdots &&& \vdots &&&&&& \vdots &\\
		$\{ 0,\sf{n}-2, \bullet \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ && 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,\sf{n}-1 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ &  & $\redzero$ & 2 & $\redzero$ \\
		$\{ 0,1,3, \bullet \}$ & 0 & 1 & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\cdots$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,1,4, \bullet \}$ & 0 & 1 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ && $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		\vdots &&& \vdots &&&&&& \vdots &\\
		$\{ 0,1,\sf{n}-2, \bullet \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ && 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,1,\sf{n}-1 \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ && $\redzero$ & 1 & $\redzero$ \\
		$\{ 0,\sf{n}-1,\sf{n} \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\cdots$ & $\redzero$ & 1 & 1 \\
		$\{ 0,1,\sf{n}-1,\sf{n} \}$ & 0 & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ && $\redzero$ & 1 & 1 \\
		\hline
	\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};			%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [circle, draw] {\footnotesize{$1$}};			%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [] {\footnotesize{$-1$}};
			\node at ( 2,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [circle, draw] {\footnotesize{$0$}};				%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};			%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [] {\footnotesize{$1$}};
			\node at ( 4,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
			%Fourth copy	
			\node at ( 6,1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,0) [] {\footnotesize{$1$}};
			\node at ( 6,-1) [] {\footnotesize{$1$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 7,-2) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,1);
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-2);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-2); 
			%Fifth copy	
			\node at ( 8,1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 9,0) [] {\footnotesize{$-1$}};
			\node at ( 8,-1) [] {\footnotesize{$0$}};
			\node at ( 9,-1) [] {\footnotesize{$0$}};
			\node at ( 9,-2) [] {\footnotesize{$0$}};
			\node at ( 8,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 7,0) -- ( 8,1);
			\draw[->, -{Stealth[]}, color=black] ( 7,0) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-2) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-2) -- ( 8,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,1) -- ( 9,0);
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,0);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,-2);
			\draw[->, -{Stealth[]}, color=black] ( 8,-3) -- ( 9,-2); 
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [circle, draw] {\footnotesize{$0$}};				%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [] {\footnotesize{$0$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
			%Fourth copy	
			\node at ( 6,1) [] {\footnotesize{$0$}};
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$-1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,1);
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [circle, draw] {\footnotesize{$0$}};			%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$0$}};
			\node at ( 2,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$-1$}};
			\node at ( 3,-2) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};			%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [] {\footnotesize{$1$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
			%Fourth copy	
			\node at ( 6,1) [] {\footnotesize{$-1$}};
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,1);
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};			%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [] {\footnotesize{$1$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [] {\footnotesize{$1$}};
			\node at ( 4,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
			%Fourth copy	
			\node at ( 6,1) [] {\footnotesize{$0$}};
			\node at ( 6,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,0) [] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$1$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 7,-2) [] {\footnotesize{$1$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,1);
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-2);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-2); 
			%Fifth copy	
			\node at ( 8,1) [] {\footnotesize{$0$}};
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 9,0) [] {\footnotesize{$0$}};
			\node at ( 8,-1) [] {\footnotesize{$0$}};
			\node at ( 9,-1) [] {\footnotesize{$0$}};
			\node at ( 9,-2) [] {\footnotesize{$-1$}};
			\node at ( 8,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 7,0) -- ( 8,1);
			\draw[->, -{Stealth[]}, color=black] ( 7,0) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-2) -- ( 8,-1);
			\draw[->, -{Stealth[]}, color=black] ( 7,-2) -- ( 8,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,1) -- ( 9,0);
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,0);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-1) -- ( 9,-2);
			\draw[->, -{Stealth[]}, color=black] ( 8,-3) -- ( 9,-2); 
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [circle, draw] {\footnotesize{$0$}};					%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};			%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [] {\footnotesize{$-1$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [circle, draw] {\footnotesize{$0$}};			%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [] {\footnotesize{$0$}};								%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};			%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-1) [] {\footnotesize{$1$}};
			\node at ( 5,-2) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
			%Fourth copy	
			\node at ( 6,1) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,0) [] {\footnotesize{$0$}};
			\node at ( 6,-1) [] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$-1$}};
			\node at ( 7,-2) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,1);
			\draw[->, -{Stealth[]}, color=black] ( 5,0) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-1);
			\draw[->, -{Stealth[]}, color=black] ( 5,-2) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,0);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-1) -- ( 7,-2);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-2); 
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [circle, draw] {\footnotesize{$0$}};				%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [circle, draw] {\footnotesize{$0$}};			%	vertex 5
			\node at ( 0,-3) [] {\footnotesize{$0$}};								%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [] {\footnotesize{$0$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$-1$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy	
			\node at ( 0,1) [] {\footnotesize{$0$}};								%	vertex 2
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};		%	vertex 0
			\node at ( 1,0) [circle, draw] {\footnotesize{$0$}};			%	vertex 3
			\node at ( 0,-1) [] {\footnotesize{$0$}};								%	vertex 4
			\node at ( 1,-1) [] {\footnotesize{$1$}};								%	vertex 1
			\node at ( 1,-2) [] {\footnotesize{$0$}};								%	vertex 5
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};			%	vertex 6
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,0);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-1) -- ( 1,-2);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-2);
			%Second copy	
			\node at ( 2,1) [] {\footnotesize{$0$}};
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-1) [] {\footnotesize{$1$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 3,-2) [] {\footnotesize{$1$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,1);
			\draw[->, -{Stealth[]}, color=black] ( 1,0) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-1);
			\draw[->, -{Stealth[]}, color=black] ( 1,-2) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,0);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-1) -- ( 3,-2);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-2); 
			%Third copy	
			\node at ( 4,1) [] {\footnotesize{$0$}};
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 5,-2) [] {\footnotesize{$-1$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,1);
			\draw[->, -{Stealth[]}, color=black] ( 3,0) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-1);
			\draw[->, -{Stealth[]}, color=black] ( 3,-2) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,0);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-1) -- ( 5,-2);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-2); 
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ \\
		\hline
		$\{ 0,1, \bullet \}$ & 0 & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,2 \}$ & 1 & $\redzero$ & 2 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$ &$\greenzero$& 1 & $\redzero$ & $\redzero$ & $\redzero$ \\
		$\{ 0,4, \bullet \}$ & 0 & $\redzero$ & $\greenzero$ & $\greenzero$ & 1 & $\greenzero$ & $\greenzero$ \\
		$\{ 0,5, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ \\
		$\{ 0,6 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 2 \\
		$\{ 0,2,5, \bullet \}$ & 0 & $\redzero$ & 1 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ \\
		$\{ 0,2,6 \}$ & 1 & $\redzero$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & 1 \\
		$\{ 0,3,5, \bullet \}$ & 0 & $\redzero$ & $\greenzero$ & 1 & $\redzero$ & 1 & $\greenzero$ \\
		$\{ 0,3,6, \bullet \}$ & 0 & $\redzero$ & $\greenzero$ & 1 & $\redzero$ & $\redzero$ & 1 \\
		\hline
	\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};			%	vertex 0
			\node at ( 1,-1) [circle, draw] {\footnotesize{$1$}};				%	vertex 1
			\node at ( 0,-2) [] {\footnotesize{$0$}};									% 	vertex 2
			\node at ( 1,-3) [] {\footnotesize{$0$}};									%	vertex 3
			\node at ( 0, -4) [] {\footnotesize{$0$}};									%	vertex 4
			\node at ( 1,-5) [] {\footnotesize{$0$}};									%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};									%	vertex 6
			\node at ( 0,-3) [] {\footnotesize{$0$}};									%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [] {\footnotesize{$-1$}};
			\node at ( 2,-2) [] {\footnotesize{$0$}};
			\node at ( 2, -4) [] {\footnotesize{$0$}};
			\node at ( 2, -6) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};		
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
			\node at ( 0,-2) [circle, draw] {\footnotesize{$0$}};					% 	vertex 2
			\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
			\node at ( 0, -4) [] {\footnotesize{$0$}};										%	vertex 4
			\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 0,-3) [] {\footnotesize{$0$}};										%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};					%	vertex 0
			\node at ( 3,-1) [] {\footnotesize{$-1$}};										%	vertex 1
			\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};					% 	vertex 2
			\node at ( 3,-3) [] {\footnotesize{$0$}};										%	vertex 3
			\node at ( 2, -4) [] {\footnotesize{$0$}};										%	vertex 4
			\node at ( 3,-5) [] {\footnotesize{$0$}};										%	vertex 5
			\node at ( 2, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 2,-3) [] {\footnotesize{$0$}};										%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
			\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};					%	vertex 3
			\node at ( 0, -4) [] {\footnotesize{$0$}};										%	vertex 4
			\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 0,-3) [] {\footnotesize{$0$}};										%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2, -4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2, -6) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
		%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$-1$}};
			\node at ( 4, -4) [] {\footnotesize{$0$}};
			\node at ( 4, -6) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
			\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
			\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
			\node at ( 0, -4) [circle, draw] {\footnotesize{$0$}};					%	vertex 4
			\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 0,-3) [] {\footnotesize{$0$}};										%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2, -4) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2, -6) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
		%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4, -4) [circle, draw] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$0$}};
			\node at ( 4, -6) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
		%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 6, -4) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6, -6) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
			\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
			\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
			\node at ( 0, -4) [] {\footnotesize{$0$}};										%	vertex 4
			\node at ( 1,-5) [circle, draw] {\footnotesize{$0$}};					%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 0,-3) [] {\footnotesize{$0$}};										%	vertex 7	
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2, -4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2, -6) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$1$}};
			\node at ( 4, -4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4, -6) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
					%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$1$}};
			\node at ( 6,-2) [] {\footnotesize{$1$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6, -4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6, -6) [] {\footnotesize{$0$}};
			\node at ( 6,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-3);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			%Fifth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 9,-1) [] {\footnotesize{$-1$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 9,-3) [] {\footnotesize{$0$}};
			\node at ( 8, -4) [] {\footnotesize{$0$}};
			\node at ( 9,-5) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8, -6) [] {\footnotesize{$0$}};
			\node at ( 8,-3) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-3) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-5);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
		\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
		\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
		\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
		\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
		\node at ( 0, -4) [] {\footnotesize{$0$}};										%	vertex 4
		\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
		\node at ( 0, -6) [circle, draw] {\footnotesize{$0$}};					%	vertex 6
		\node at ( 0,-3) [] {\footnotesize{$0$}};										%	vertex 7	
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
		%Second copy
		\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 3,-1) [] {\footnotesize{$0$}};
		\node at ( 2,-2) [] {\footnotesize{$1$}};
		\node at ( 3,-3) [] {\footnotesize{$1$}};
		\node at ( 2, -4) [] {\footnotesize{$0$}};
		\node at ( 3,-5) [] {\footnotesize{$0$}};
		\node at ( 2, -6) [circle, draw] {\footnotesize{$0$}};
		\node at ( 2,-3) [] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
		%Third copy
		\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 5,-1) [] {\footnotesize{$0$}};
		\node at ( 4,-2) [] {\footnotesize{$0$}};
		\node at ( 5,-3) [] {\footnotesize{$1$}};
		\node at ( 4, -4) [] {\footnotesize{$1$}};
		\node at ( 5,-5) [] {\footnotesize{$1$}};
		\node at ( 4, -6) [circle, draw] {\footnotesize{$0$}};
		\node at ( 4,-3) [] {\footnotesize{$1$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
		\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
		\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
		\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
		\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
		\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
		%Fourth copy
		\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 7,-1) [] {\footnotesize{$1$}};
		\node at ( 6,-2) [] {\footnotesize{$1$}};
		\node at ( 7,-3) [] {\footnotesize{$1$}};
		\node at ( 6, -4) [] {\footnotesize{$1$}};
		\node at ( 7,-5) [] {\footnotesize{$0$}};
		\node at ( 6, -6) [circle, draw] {\footnotesize{$1$}};
		\node at ( 6,-3) [] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
		\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
		\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
		\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
		\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
		\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
		\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
		\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
		\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
		\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
		\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-3);
		\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
		\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
		\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
		%Fifth copy
		\node at ( 8,0) [circle, draw] {\footnotesize{$1$}};
		\node at ( 9,-1) [] {\footnotesize{$0$}};
		\node at ( 8,-2) [] {\footnotesize{$1$}};
		\node at ( 9,-3) [] {\footnotesize{$1$}};
		\node at ( 8, -4) [] {\footnotesize{$0$}};
		\node at ( 9,-5) [] {\footnotesize{$0$}};
		\node at ( 8, -6) [circle, draw] {\footnotesize{$0$}};
		\node at ( 8,-3) [] {\footnotesize{$1$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
		\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-1);
		\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-3);
		\draw[->, -{Stealth[]}, color=black] ( 8,-3) -- ( 9,-3);
		\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-3);
		\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-5);
		\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-5);
		\draw[->, -{Stealth[]}, color=black] ( 9,-1) -- ( 10,0);
		\draw[->, -{Stealth[]}, color=black] ( 9,-1) -- ( 10,-2);
		\draw[->, -{Stealth[]}, color=black] ( 9,-3) -- ( 10,-2);
		\draw[->, -{Stealth[]}, color=black] ( 9,-3) -- ( 10,-3);
		\draw[->, -{Stealth[]}, color=black] ( 9,-3) -- ( 10,-4);
		\draw[->, -{Stealth[]}, color=black] ( 9,-5) -- ( 10,-4);
		\draw[->, -{Stealth[]}, color=black] ( 9,-5) -- ( 10,-6);
		%Sixth copy
		\node at ( 10,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 11,-1) [] {\footnotesize{$0$}};
		\node at ( 10,-2) [] {\footnotesize{$0$}};
		\node at ( 11,-3) [] {\footnotesize{$0$}};
		\node at ( 10, -4) [] {\footnotesize{$1$}};
		\node at ( 11,-5) [] {\footnotesize{$1$}};
		\node at ( 10, -6) [circle, draw] {\footnotesize{$0$}};
		\node at ( 10,-3) [] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 10,0) -- ( 11,-1);
		\draw[->, -{Stealth[]}, color=black] ( 10,-2) -- ( 11,-1);
		\draw[->, -{Stealth[]}, color=black] ( 10,-2) -- ( 11,-3);
		\draw[->, -{Stealth[]}, color=black] ( 10,-3) -- ( 11,-3);
		\draw[->, -{Stealth[]}, color=black] ( 10,-4) -- ( 11,-3);
		\draw[->, -{Stealth[]}, color=black] ( 10,-4) -- ( 11,-5);
		\draw[->, -{Stealth[]}, color=black] ( 10,-6) -- ( 11,-5);
		\draw[->, -{Stealth[]}, color=black] ( 11,-1) -- ( 12,0);
		\draw[->, -{Stealth[]}, color=black] ( 11,-1) -- ( 12,-2);
		\draw[->, -{Stealth[]}, color=black] ( 11,-3) -- ( 12,-2);
		\draw[->, -{Stealth[]}, color=black] ( 11,-3) -- ( 12,-3);
		\draw[->, -{Stealth[]}, color=black] ( 11,-3) -- ( 12,-4);
		\draw[->, -{Stealth[]}, color=black] ( 11,-5) -- ( 12,-4);
		\draw[->, -{Stealth[]}, color=black] ( 11,-5) -- ( 12,-6);
		%Seventh copy
		\node at ( 12,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 13,-1) [] {\footnotesize{$0$}};
		\node at ( 12,-2) [] {\footnotesize{$0$}};
		\node at ( 13,-3) [] {\footnotesize{$0$}};
		\node at ( 12, -4) [] {\footnotesize{$0$}};
		\node at ( 13,-5) [] {\footnotesize{$-1$}};
		\node at ( 12, -6) [circle, draw] {\footnotesize{$1$}};
		\node at ( 12,-3) [] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 12,0) -- ( 13,-1);
		\draw[->, -{Stealth[]}, color=black] ( 12,-2) -- ( 13,-1);
		\draw[->, -{Stealth[]}, color=black] ( 12,-2) -- ( 13,-3);
		\draw[->, -{Stealth[]}, color=black] ( 12,-3) -- ( 13,-3);
		\draw[->, -{Stealth[]}, color=black] ( 12,-4) -- ( 13,-3);
		\draw[->, -{Stealth[]}, color=black] ( 12,-4) -- ( 13,-5);
		\draw[->, -{Stealth[]}, color=black] ( 12,-6) -- ( 13,-5);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
			\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
			\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
			\node at ( 0, -4) [] {\footnotesize{$0$}};										%	vertex 4
			\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
			\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};					%	vertex 7
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2, -4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2, -6) [] {\footnotesize{$0$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4, -4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4, -6) [] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6, -4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$0$}};
			\node at ( 6, -6) [] {\footnotesize{$1$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-3);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			%Fifth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 8, -4) [] {\footnotesize{$0$}};
			\node at ( 8, -6) [] {\footnotesize{$-1$}};
			\node at ( 8,-3) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
		\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	vertex 0
		\node at ( 1,-1) [] {\footnotesize{$1$}};										%	vertex 1
		\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	vertex 2
		\node at ( 1,-3) [] {\footnotesize{$0$}};										%	vertex 3
		\node at ( 0, -4) [circle, draw] {\footnotesize{$0$}};					%	vertex 4
		\node at ( 1,-5) [] {\footnotesize{$0$}};										%	vertex 5
		\node at ( 0, -6) [] {\footnotesize{$0$}};										%	vertex 6
		\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};					%	vertex 7	
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
		%Second copy
		\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 3,-1) [] {\footnotesize{$0$}};
		\node at ( 2,-2) [] {\footnotesize{$1$}};
		\node at ( 3,-3) [] {\footnotesize{$1$}};
		\node at ( 2, -4) [circle, draw] {\footnotesize{$0$}};
		\node at ( 3,-5) [] {\footnotesize{$0$}};
		\node at ( 2, -6) [] {\footnotesize{$0$}};
		\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
		%Third copy
		\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 5,-1) [] {\footnotesize{$0$}};
		\node at ( 4,-2) [] {\footnotesize{$0$}};
		\node at ( 5,-3) [] {\footnotesize{$-1$}};
		\node at ( 4, -4) [circle, draw] {\footnotesize{$1$}};
		\node at ( 5,-5) [] {\footnotesize{$0$}};
		\node at ( 4, -6) [] {\footnotesize{$0$}};
		\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
		\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
		\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	0
		\node at ( 1,-1) [] {\footnotesize{$1$}};										%	1
		\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	2
		\node at ( 1,-3) [] {\footnotesize{$0$}};										%	3
		\node at ( 0, -4) [] {\footnotesize{$0$}};										%	4
		\node at ( 1,-5) [circle, draw] {\footnotesize{$0$}};					%	5
		\node at ( 0, -6) [] {\footnotesize{$0$}};										%	6
		\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};					%	7			
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
		\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
		\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
		\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
		\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
		\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
		%Second copy
		\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 3,-1) [] {\footnotesize{$0$}};
		\node at ( 2,-2) [] {\footnotesize{$1$}};
		\node at ( 3,-3) [] {\footnotesize{$1$}};
		\node at ( 2, -4) [] {\footnotesize{$0$}};
		\node at ( 3,-5) [circle, draw] {\footnotesize{$0$}};
		\node at ( 2, -6) [] {\footnotesize{$0$}};
		\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
		\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
		\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
		\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
		\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
		\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
		%Third copy
		\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 5,-1) [] {\footnotesize{$0$}};
		\node at ( 4,-2) [] {\footnotesize{$0$}};
		\node at ( 5,-3) [] {\footnotesize{$0$}};
		\node at ( 4, -4) [] {\footnotesize{$1$}};
		\node at ( 5,-5) [circle, draw] {\footnotesize{$1$}};
		\node at ( 4, -6) [] {\footnotesize{$0$}};
		\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
		%Arrows
		\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
		\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
		\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
		\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
		\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
		\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
		\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
		\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
		\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
		%Fourth copy
		\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
		\node at ( 6,-2) [] {\footnotesize{$0$}};
		\node at ( 6, -4) [] {\footnotesize{$-1$}};
		\node at ( 6, -6) [] {\footnotesize{$0$}};
		\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.9]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};				%	0
			\node at ( 1,-1) [] {\footnotesize{$1$}};										%	1
			\node at ( 0,-2) [] {\footnotesize{$0$}};										% 	2
			\node at ( 1,-3) [] {\footnotesize{$0$}};										%	3
			\node at ( 0, -4) [] {\footnotesize{$0$}};										%	4
			\node at ( 1,-5) [] {\footnotesize{$0$}};										%	5
			\node at ( 0, -6) [circle, draw] {\footnotesize{$0$}};										%	6
			\node at ( 0,-3) [circle, draw] {\footnotesize{$0$}};										%	7			
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-3) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-3);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2, -4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2, -6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-3) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-3);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4, -4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4, -6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-3) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-3) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-3);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6, -4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$-1$}};
			\node at ( 6, -6) [circle, draw] {\footnotesize{$1$}};
			\node at ( 6,-3) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-3) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ \\
		\hline
		$\{ 0,1, \bullet \}$ & 0 & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,2, \bullet \}$ & 0 & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,4, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\redzero$ \\
		$\{ 0,5, \bullet \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\redzero$ \\
		$\{ 0,6 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 2 & $\redzero$ \\
		$\{ 0,7 \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 \\
		$\{ 0,4,7, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & 1 \\
		$\{ 0,5,7, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & 1 \\
		$\{ 0,6,7 \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & 1 \\
		\hline
	\end{tabular}

==> (inline-4) <==
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [circle, draw] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
		%Second copy
			\node at ( 2,0) [] {\footnotesize{$-1$}};
			\node at ( 2,-2) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
		%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$-1$}};
			\node at ( 2,-2) [circle, draw] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$0$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [circle, draw] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$-1$}};
			\node at ( 4,-4) [] {\footnotesize{$0$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$-1$}};
			\node at ( 4,-4) [circle, draw] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$0$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 5,-7) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [circle, draw] {\footnotesize{$1$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 5,-7) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
		%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$-1$}};
			\node at ( 6,-6) [] {\footnotesize{$0$}};
			\node at ( 6,-5) [] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
					\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-7) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$0$}};
			\node at ( 6,-6) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,-7) [] {\footnotesize{$0$}};
			\node at ( 6,-5) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-5) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-7);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			\draw[->, -{Stealth[]}, color=black] ( 7,-7) -- ( 8,-6);
			%Fifth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 8,-4) [] {\footnotesize{$0$}};
			\node at ( 8,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8,-5) [] {\footnotesize{$-1$}};
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.8]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 5,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$1$}};
			\node at ( 6,-6) [] {\footnotesize{$1$}};
			\node at ( 7,-7) [circle, draw] {\footnotesize{$1$}};
			\node at ( 6,-5) [] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-5) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-7);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			\draw[->, -{Stealth[]}, color=black] ( 7,-7) -- ( 8,-6);
		%FIfth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 9,-1) [] {\footnotesize{$0$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 9,-3) [] {\footnotesize{$1$}};
			\node at ( 8,-4) [] {\footnotesize{$1$}};
			\node at ( 9,-5) [] {\footnotesize{$0$}};
			\node at ( 8,-6) [] {\footnotesize{$0$}};
			\node at ( 9,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-5) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-7);
			\draw[->, -{Stealth[]}, color=black] ( 9,-1) -- ( 10,0);
			\draw[->, -{Stealth[]}, color=black] ( 9,-1) -- ( 10,-2);
			\draw[->, -{Stealth[]}, color=black] ( 9,-3) -- ( 10,-2);
			\draw[->, -{Stealth[]}, color=black] ( 9,-3) -- ( 10,-4);
			\draw[->, -{Stealth[]}, color=black] ( 9,-5) -- ( 10,-4);
			\draw[->, -{Stealth[]}, color=black] ( 9,-5) -- ( 10,-5);
			\draw[->, -{Stealth[]}, color=black] ( 9,-5) -- ( 10,-6);
			\draw[->, -{Stealth[]}, color=black] ( 9,-7) -- ( 10,-6);
		%Sixth copy
			\node at ( 10,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 11,-1) [] {\footnotesize{$1$}};
			\node at ( 10,-2) [] {\footnotesize{$1$}};
			\node at ( 11,-3) [] {\footnotesize{$0$}};
			\node at ( 10,-4) [] {\footnotesize{$0$}};
			\node at ( 11,-5) [] {\footnotesize{$0$}};
			\node at ( 10,-6) [] {\footnotesize{$0$}};
			\node at ( 11,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 10,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 10,0) -- ( 11,-1);
			\draw[->, -{Stealth[]}, color=black] ( 10,-2) -- ( 11,-1);
			\draw[->, -{Stealth[]}, color=black] ( 10,-2) -- ( 11,-3);
			\draw[->, -{Stealth[]}, color=black] ( 10,-4) -- ( 11,-3);
			\draw[->, -{Stealth[]}, color=black] ( 10,-4) -- ( 11,-5);
			\draw[->, -{Stealth[]}, color=black] ( 10,-5) -- ( 11,-5);
			\draw[->, -{Stealth[]}, color=black] ( 10,-6) -- ( 11,-5);
			\draw[->, -{Stealth[]}, color=black] ( 10,-6) -- ( 11,-7);
			\draw[->, -{Stealth[]}, color=black] ( 11,-1) -- ( 12,0);
			\draw[->, -{Stealth[]}, color=black] ( 11,-1) -- ( 12,-2);
			\draw[->, -{Stealth[]}, color=black] ( 11,-3) -- ( 12,-2);
			\draw[->, -{Stealth[]}, color=black] ( 11,-3) -- ( 12,-4);
			\draw[->, -{Stealth[]}, color=black] ( 11,-5) -- ( 12,-4);
			\draw[->, -{Stealth[]}, color=black] ( 11,-5) -- ( 12,-5);
			\draw[->, -{Stealth[]}, color=black] ( 11,-5) -- ( 12,-6);
			\draw[->, -{Stealth[]}, color=black] ( 11,-7) -- ( 12,-6);
		%Seventh copy
			\node at ( 12,0) [circle, draw] {\footnotesize{$1$}};
			\node at ( 13,-1) [] {\footnotesize{$-1$}};
			\node at ( 12,-2) [] {\footnotesize{$0$}};
			\node at ( 13,-3) [] {\footnotesize{$0$}};
			\node at ( 12,-4) [] {\footnotesize{$0$}};
			\node at ( 13,-5) [] {\footnotesize{$0$}};
			\node at ( 12,-6) [] {\footnotesize{$0$}};
			\node at ( 13,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 12,-5) [] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 12,0) -- ( 13,-1);
			\draw[->, -{Stealth[]}, color=black] ( 12,-2) -- ( 13,-1);
			\draw[->, -{Stealth[]}, color=black] ( 12,-2) -- ( 13,-3);
			\draw[->, -{Stealth[]}, color=black] ( 12,-4) -- ( 13,-3);
			\draw[->, -{Stealth[]}, color=black] ( 12,-4) -- ( 13,-5);
			\draw[->, -{Stealth[]}, color=black] ( 12,-5) -- ( 13,-5);
			\draw[->, -{Stealth[]}, color=black] ( 12,-6) -- ( 13,-5);
			\draw[->, -{Stealth[]}, color=black] ( 12,-6) -- ( 13,-7);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.85]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 5,-7) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$0$}};
			\node at ( 6,-6) [] {\footnotesize{$1$}};
			\node at ( 7,-7) [] {\footnotesize{$1$}};
			\node at ( 6,-5) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-5) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-7);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			\draw[->, -{Stealth[]}, color=black] ( 7,-7) -- ( 8,-6);
			%FIfth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 9,-1) [] {\footnotesize{$0$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 9,-3) [] {\footnotesize{$0$}};
			\node at ( 8,-4) [] {\footnotesize{$0$}};
			\node at ( 9,-5) [] {\footnotesize{$0$}};
			\node at ( 8,-6) [] {\footnotesize{$0$}};
			\node at ( 9,-7) [] {\footnotesize{$-1$}};
			\node at ( 8,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 8,0) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-1);
			\draw[->, -{Stealth[]}, color=black] ( 8,-2) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-3);
			\draw[->, -{Stealth[]}, color=black] ( 8,-4) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-5) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-5);
			\draw[->, -{Stealth[]}, color=black] ( 8,-6) -- ( 9,-7);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.85]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 1,-7) [] {\footnotesize{$0$}};
			\node at ( 0,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-7) [] {\footnotesize{$0$}};
			\node at ( 2,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4,-6) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-7) [] {\footnotesize{$0$}};
			\node at ( 4,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$-1$}};
			\node at ( 6,-6) [circle, draw] {\footnotesize{$1$}};
			\node at ( 7,-7) [] {\footnotesize{$0$}};
			\node at ( 6,-5) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-5) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-7);
		\end{tikzpicture}
\begin{tikzpicture}[->,shorten >=9pt, shorten <=9pt, scale=0.85]
		%First copy (furthest left)
			\node at ( 0,0) [rectangle, draw] {\footnotesize{$1$}};
			\node at ( 1,-1) [] {\footnotesize{$1$}};
			\node at ( 0,-2) [] {\footnotesize{$0$}};
			\node at ( 1,-3) [] {\footnotesize{$0$}};
			\node at ( 0,-4) [] {\footnotesize{$0$}};
			\node at ( 1,-5) [] {\footnotesize{$0$}};
			\node at ( 0,-6) [] {\footnotesize{$0$}};
			\node at ( 1,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 0,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 0,0) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-1);
			\draw[->, -{Stealth[]}, color=black] ( 0,-2) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-3);
			\draw[->, -{Stealth[]}, color=black] ( 0,-4) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-5) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-5);
			\draw[->, -{Stealth[]}, color=black] ( 0,-6) -- ( 1,-7);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,0);
			\draw[->, -{Stealth[]}, color=black] ( 1,-1) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-2);
			\draw[->, -{Stealth[]}, color=black] ( 1,-3) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-4);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-5);
			\draw[->, -{Stealth[]}, color=black] ( 1,-5) -- ( 2,-6);
			\draw[->, -{Stealth[]}, color=black] ( 1,-7) -- ( 2,-6);
			%Second copy
			\node at ( 2,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 3,-1) [] {\footnotesize{$0$}};
			\node at ( 2,-2) [] {\footnotesize{$1$}};
			\node at ( 3,-3) [] {\footnotesize{$1$}};
			\node at ( 2,-4) [] {\footnotesize{$0$}};
			\node at ( 3,-5) [] {\footnotesize{$0$}};
			\node at ( 2,-6) [] {\footnotesize{$0$}};
			\node at ( 3,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 2,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 2,0) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-1);
			\draw[->, -{Stealth[]}, color=black] ( 2,-2) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-3);
			\draw[->, -{Stealth[]}, color=black] ( 2,-4) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-5) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-5);
			\draw[->, -{Stealth[]}, color=black] ( 2,-6) -- ( 3,-7);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,0);
			\draw[->, -{Stealth[]}, color=black] ( 3,-1) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-2);
			\draw[->, -{Stealth[]}, color=black] ( 3,-3) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-4);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-5);
			\draw[->, -{Stealth[]}, color=black] ( 3,-5) -- ( 4,-6);
			\draw[->, -{Stealth[]}, color=black] ( 3,-7) -- ( 4,-6);
			%Third copy
			\node at ( 4,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 5,-1) [] {\footnotesize{$0$}};
			\node at ( 4,-2) [] {\footnotesize{$0$}};
			\node at ( 5,-3) [] {\footnotesize{$0$}};
			\node at ( 4,-4) [] {\footnotesize{$1$}};
			\node at ( 5,-5) [] {\footnotesize{$1$}};
			\node at ( 4,-6) [] {\footnotesize{$0$}};
			\node at ( 5,-7) [circle, draw] {\footnotesize{$0$}};
			\node at ( 4,-5) [circle, draw] {\footnotesize{$0$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 4,0) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-1);
			\draw[->, -{Stealth[]}, color=black] ( 4,-2) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-3);
			\draw[->, -{Stealth[]}, color=black] ( 4,-4) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-5) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-5);
			\draw[->, -{Stealth[]}, color=black] ( 4,-6) -- ( 5,-7);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,0);
			\draw[->, -{Stealth[]}, color=black] ( 5,-1) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-2);
			\draw[->, -{Stealth[]}, color=black] ( 5,-3) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-4);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-5);
			\draw[->, -{Stealth[]}, color=black] ( 5,-5) -- ( 6,-6);
			\draw[->, -{Stealth[]}, color=black] ( 5,-7) -- ( 6,-6);
			%Fourth copy
			\node at ( 6,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 7,-1) [] {\footnotesize{$0$}};
			\node at ( 6,-2) [] {\footnotesize{$0$}};
			\node at ( 7,-3) [] {\footnotesize{$0$}};
			\node at ( 6,-4) [] {\footnotesize{$0$}};
			\node at ( 7,-5) [] {\footnotesize{$0$}};
			\node at ( 6,-6) [] {\footnotesize{$1$}};
			\node at ( 7,-7) [circle, draw] {\footnotesize{$1$}};
			\node at ( 6,-5) [circle, draw] {\footnotesize{$1$}};
			%Arrows
			\draw[->, -{Stealth[]}, color=black] ( 6,0) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-1);
			\draw[->, -{Stealth[]}, color=black] ( 6,-2) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-3);
			\draw[->, -{Stealth[]}, color=black] ( 6,-4) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-5) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-5);
			\draw[->, -{Stealth[]}, color=black] ( 6,-6) -- ( 7,-7);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,0);
			\draw[->, -{Stealth[]}, color=black] ( 7,-1) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-2);
			\draw[->, -{Stealth[]}, color=black] ( 7,-3) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-4);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-5);
			\draw[->, -{Stealth[]}, color=black] ( 7,-5) -- ( 8,-6);
			\draw[->, -{Stealth[]}, color=black] ( 7,-7) -- ( 8,-6);
			%FIfth copy
			\node at ( 8,0) [circle, draw] {\footnotesize{$0$}};
			\node at ( 8,-2) [] {\footnotesize{$0$}};
			\node at ( 8,-4) [] {\footnotesize{$0$}};
			\node at ( 8,-6) [] {\footnotesize{$-1$}};
			\node at ( 8,-5) [circle, draw] {\footnotesize{$0$}};
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
		\hline
		& $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ \\
		\hline
		$\{ 0,1, \bullet \}$ & 0 & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,2, \bullet \}$ & 0 & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,3, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,4, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,5, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\greenzero$ & $\greenzero$ \\
		$\{ 0,6, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & $\redzero$ \\
		$\{ 0,7 \}$ & 1 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\redzero$ \\
		$\{ 0,8 \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 \\
		$\{ 0,6,8, \bullet \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & $\greenzero$ & 1 \\
		$\{ 0,7,8 \}$ & 0 & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & $\redzero$ & 1 & 1 \\
		\hline
	\end{tabular}
